Bayesian Semiparametric Hidden Markov Random Partition Fields for Factor Collapse on Graphs: A Study of Cortical Mapping of Fingertips

Understanding how the brain's cortical regions respond to stimuli like fingertip tapping is a significant challenge in neuroscience, especially with high-resolution functional magnetic resonance imaging data. To address this, we propose a new statistical method for evaluating how a factor's influence locally varies across a complex graph, such as the brain's cortex. Our approach is designed to handle the complexities of large graph sizes and computational demands. Our method uses a novel Bayesian hidden Markov random field to partition the factor's influence into collapsed states with similar effects on the outcome at each node. This unique model promotes sparsity in the partitions and penalizes large variations across adjacent nodes. The result is a highly detailed local influence map that captures subtle changes in the patterns and magnitudes of a factor's influence across the graph. To ensure efficient analysis of large datasets, we developed a specialized Markov chain Monte Carlo algorithm. Our simulation experiments demonstrate significant improvements over existing techniques in both accuracy and scalability. Ultimately, our method provides a powerful new framework for exploring the intricate relationship between stimuli and brain activity, offering a clearer picture of the cortical mapping of fingertips.

==> graphs/cuts.tex <==
\tikzset{
  cut/.style = {shorten >=-5mm, shorten <=-5mm, rounded corners=5mm,
  color={rgb:red,191;green,10;blue,10}},
}

\begin{tikzpicture}
    \node[latent] (a1) {$x_{1}$} ;
    \node[latent, right=of a1] (b1) {$x_{2}$} ;
    \node[latent, below=of a1] (c1) {$x_{3}$} ;
    \node[latent, below=of b1] (d1) {$x_{4}$} ;
    \edge[-]{b1}{c1,d1}
    \edge[-]{c1}{d1}
    \edge[-,dashed,gray]{a1}{b1,c1,d1}
    \draw[draw={rgb:red,87;green,157;blue,66}] (a1) circle (0.5cm);
    \draw[draw={rgb:red,0;green,95;blue,134}] \convexpath{c1,b1,d1}{0.5cm};
    \node[const, xshift= 1.275cm, yshift=0.5cm] (cut11) {} ;
    \node[const, yshift=-1.275cm, xshift=-0.5cm] (cut12) {} ;
    \draw[cut](cut11) -- (cut12) ;
    \node[latent, right=of b1] (a2) {$x_{1}$} ;
    \node[latent, right=of a2] (b2) {$x_{2}$} ;
    \node[latent, below=of a2] (c2) {$x_{3}$} ;
    \node[latent, below=of b2] (d2) {$x_{4}$} ;
    \edge[-]{a2}{c2}
    \edge[-]{b2}{d2}
    \edge[-,dashed,gray]{a2}{b2,d2}
    \edge[-,dashed,gray]{b2}{c2}
    \edge[-,dashed,gray]{c2}{d2}
    \draw[draw={rgb:red,87;green,157;blue,66}] \convexpath{a2,c2}{0.5cm};
    \draw[draw={rgb:red,0;green,95;blue,134}] \convexpath{b2,d2}{0.5cm};
    \node[const, xshift=4.25cm] (cut21) {} ;
    \node[const, xshift=4.25cm, yshift=-1.5cm] (cut22) {} ;
    \draw[cut](cut21) -- (cut22) ;
    \node[latent, right=of b2] (a3) {$x_{1}$} ;
    \node[latent, right=of a3] (b3) {$x_{2}$} ;
    \node[latent, below=of a3] (c3) {$x_{3}$} ;
    \node[latent, below=of b3] (d3) {$x_{4}$} ;
    \edge[-,dashed,gray]{a3}{b3,c3,d3}
    \edge[-,dashed,gray]{b3}{c3,d3}
    \edge[-,dashed,gray]{c3}{d3}
    \draw[draw={rgb:red,87;green,157;blue,66}]    (a3) circle (0.5cm);
    \draw[draw={rgb:red,0;green,95;blue,134}]     (b3) circle (0.5cm);
    \draw[draw={rgb:red,191;green,87;blue,0}]     (c3) circle (0.5cm);
    \draw[draw={rgb:red,214;green,210;blue,196}]  (d3) circle (0.5cm);
    \node[const, xshift=7.75cm] (cut31) {} ;
    \node[const, xshift=7.75cm, yshift=-1.5cm] (cut32) {} ;
    \node[const, xshift=6.875cm, yshift=-0.75cm] (cut33) {} ;
    \node[const, xshift=8.6cm, yshift=-0.75cm] (cut34) {} ;
    \draw[cut](cut31) -- (cut32) ;
    \draw[cut](cut33) -- (cut34) ;
\end{tikzpicture}


==> graphs/fours.tex <==
\begin{tikzpicture}
    \node[latent]              (a1) {$x_{1}$} ;
    \node[latent, right=of a1] (b1) {$x_{2}$} ;
    \node[latent, below=of a1] (c1) {$x_{3}$} ;
    \node[latent, below=of b1] (d1) {$x_{4}$} ;
    \node[const,  right=of b1, xshift=-0.5cm] (e1) {} ;
    \node[const,  below=of c1, yshift= 0.75cm] (f1) {} ;
    \edge[-]{a1}{b1}
    \edge[-]{a1}{c1}
    \edge[-]{a1}{d1}
    \edge[-]{b1}{c1}
    \edge[-]{b1}{d1}
    \edge[-]{c1}{d1}
    \draw[gray!75!] \convexpath{a1,b1,d1,c1}{0.5cm};
    \node[latent, right=of e1] (a2) {$x_{1}$} ;
    \node[latent, right=of a2] (b2) {$x_{2}$} ;
    \node[latent, below=of a2] (c2) {$x_{3}$} ;
    \node[latent, below=of b2] (d2) {$x_{4}$} ;
    \node[const,  right=of b2, xshift=-0.5cm] (e2) {} ;
    \node[const,  below=of c2, yshift= 0.75cm] (f2) {} ;
    \edge[-]{a2}{b2}
    \edge[-, dashed, lightgray]{a2}{c2}
    \edge[-]{a2}{d2}
    \edge[-, dashed, lightgray]{b2}{c2}
    \edge[-]{b2}{d2}
    \edge[-, dashed, lightgray]{c2}{d2}
    \draw[draw={rgb:red,255;green,106;blue,106}] \convexpath{a2,b2,d2}{0.5cm};
    \draw[draw={rgb:red,255;green,106;blue,106}] (c2) circle (0.5cm);
    \node[latent, right=of e2] (a3) {$x_{1}$} ;
    \node[latent, right=of a3] (b3) {$x_{2}$} ;
    \node[latent, below=of a3] (c3) {$x_{3}$} ;
    \node[latent, below=of b3] (d3) {$x_{4}$} ;
    \node[const,  right=of b3, xshift=-0.5cm] (e3) {} ;
    \node[const,  below=of c3, yshift= 0.75cm] (f3) {} ;
    \edge[-]{a3}{b3}
    \edge[-]{a3}{c3}
    \edge[-, dashed, lightgray]{a3}{d3}
    \edge[-]{b3}{c3}
    \edge[-, dashed, lightgray]{b3}{d3}
    \edge[-, dashed, lightgray]{c3}{d3}
    \draw[draw={rgb:red,238;green,99;blue,99}] \convexpath{a3,b3,c3}{0.5cm};
    \draw[draw={rgb:red,238;green,99;blue,99}] (d3) circle (0.5cm);
    \node[latent, right=of e3] (a4) {$x_{1}$} ;
    \node[latent, right=of a4] (b4) {$x_{2}$} ;
    \node[latent, below=of a4] (c4) {$x_{3}$} ;
    \node[latent, below=of b4] (d4) {$x_{4}$} ;
    \node[const,  right=of b4, xshift=-0.5cm] (e4) {} ;
    \node[const,  below=of c4, yshift= 0.75cm] (f4) {} ;
    \edge[-, dashed, lightgray]{a4}{b4}
    \edge[-]{a4}{c4}
    \edge[-]{a4}{d4}
    \edge[-, dashed, lightgray]{b4}{c4}
    \edge[-, dashed, lightgray]{b4}{d4}
    \edge[-]{c4}{d4}
    \draw[draw={rgb:red,205;green,85;blue,85}] \convexpath{a4,d4,c4}{0.5cm};
    \draw[draw={rgb:red,205;green,85;blue,85}] (b4) circle (0.5cm);
    \node[latent, right=of e4] (a5) {$x_{1}$} ;
    \node[latent, right=of a5] (b5) {$x_{2}$} ;
    \node[latent, below=of a5] (c5) {$x_{3}$} ;
    \node[latent, below=of b5] (d5) {$x_{4}$} ;
    \node[const,  right=of b5, xshift=-0.5cm] (e5) {} ;
    \node[const,  below=of c5, yshift= 0.75cm] (f5) {} ;
    \edge[-, dashed, lightgray]{a5}{b5}
    \edge[-, dashed, lightgray]{a5}{c5}
    \edge[-, dashed, lightgray]{a5}{d5}
    \edge[-]{b5}{c5}
    \edge[-]{b5}{d5}
    \edge[-]{c5}{d5}
    \draw[draw={rgb:red,139;green,58;blue,58}] (a5) circle (0.5cm);
    \draw[draw={rgb:red,139;green,58;blue,58}] \convexpath{b5,d5,c5}{0.5cm};
    \node[latent, below=of f1] (a6) {$x_{1}$} ;
    \node[latent, right=of a6] (b6) {$x_{2}$} ;
    \node[latent, below=of a6] (c6) {$x_{3}$} ;
    \node[latent, below=of b6] (d6) {$x_{4}$} ;
    \node[const,  right=of b6, xshift=-0.5cm] (e6) {} ;
    \node[const,  below=of c6, yshift= 0.75cm] (f6) {} ;
    \edge[-, dashed, lightgray]{a6}{b6}
    \edge[-]{a6}{c6}
    \edge[-, dashed, lightgray]{a6}{d6}
    \edge[-, dashed, lightgray]{b6}{c6}
    \edge[-]{b6}{d6}
    \edge[-, dashed, lightgray]{c6}{d6}
    \draw[draw={rgb:red,78;green,238;blue,148}] \convexpath{a6,c6}{0.5cm};
    \draw[draw={rgb:red,78;green,238;blue,148}] \convexpath{b6,d6}{0.5cm};
    \node[latent, right=of e6] (a7) {$x_{1}$} ;
    \node[latent, right=of a7] (b7) {$x_{2}$} ;
    \node[latent, below=of a7] (c7) {$x_{3}$} ;
    \node[latent, below=of b7] (d7) {$x_{4}$} ;
    \node[const,  right=of b7, xshift=-0.5cm] (e7) {} ;
    \node[const,  below=of c7, yshift= 0.75cm] (f7) {} ;
    \edge[-, dashed, lightgray]{a7}{b7}
    \edge[-, dashed, lightgray]{a7}{c7}
    \edge[-]{a7}{d7}
    \edge[-]{b7}{c7}
    \edge[-, dashed, lightgray]{b7}{d7}
    \edge[-, dashed, lightgray]{c7}{d7}
    \draw[draw={rgb:red,67;green,205;blue,128}] \convexpath{a7,d7}{0.5cm};
    \draw[draw={rgb:red,67;green,205;blue,128}] \convexpath{b7,c7}{0.5cm};
    \node[latent, right=of e7] (a8) {$x_{1}$} ;
    \node[latent, right=of a8] (b8) {$x_{2}$} ;
    \node[latent, below=of a8] (c8) {$x_{3}$} ;
    \node[latent, below=of b8] (d8) {$x_{4}$} ;
    \node[const,  right=of b8, xshift=-0.5cm] (e8) {} ;
    \node[const,  below=of c8, yshift= 0.75cm] (f8) {} ;
    \edge[-]{a8}{b8}
    \edge[-, dashed, lightgray]{a8}{c8}
    \edge[-, dashed, lightgray]{a8}{d8}
    \edge[-, dashed, lightgray]{b8}{c8}
    \edge[-, dashed, lightgray]{b8}{d8}
    \edge[-]{c8}{d8}
    \draw[draw={rgb:red,46;green,139;blue,87}] \convexpath{a8,b8}{0.5cm};
    \draw[draw={rgb:red,46;green,139;blue,87}] \convexpath{c8,d8}{0.5cm};
    \node[latent, right=of e8] (a9) {$x_{1}$} ;
    \node[latent, right=of a9] (b9) {$x_{2}$} ;
    \node[latent, below=of a9] (c9) {$x_{3}$} ;
    \node[latent, below=of b9] (d9) {$x_{4}$} ;
    \node[const,  right=of b9, xshift=-0.5cm] (e9) {} ;
    \node[const,  below=of c9, yshift= 0.75cm] (f9) {} ;
    \edge[-]{a9}{b9}
    \edge[-, dashed, lightgray]{a9}{c9}
    \edge[-, dashed, lightgray]{a9}{d9}
    \edge[-, dashed, lightgray]{b9}{c9}
    \edge[-, dashed, lightgray]{b9}{d9}
    \edge[-, dashed, lightgray]{c9}{d9}
    \draw[draw={rgb:red,126;green,192;blue,238}] \convexpath{a9,b9}{0.5cm};
    \draw[draw={rgb:red,126;green,192;blue,238}] (d9) circle (0.5cm);
    \draw[draw={rgb:red,126;green,192;blue,238}] (c9) circle (0.5cm);
    \node[latent, right=of e9] (a10) {$x_{1}$} ;
    \node[latent, right=of a10] (b10) {$x_{2}$} ;
    \node[latent, below=of a10] (c10) {$x_{3}$} ;
    \node[latent, below=of b10] (d10) {$x_{4}$} ;
    \node[const,  right=of b10, xshift=-0.5cm] (e10) {} ;
    \node[const,  below=of c10, yshift= 0.75cm] (f10) {} ;
    \edge[-, dashed, lightgray]{a10}{b10}
    \edge[-, dashed, lightgray]{a10}{c10}
    \edge[-]{a10}{d10}
    \edge[-, dashed, lightgray]{b10}{c10}
    \edge[-, dashed, lightgray]{b10}{d10}
    \edge[-, dashed, lightgray]{c10}{d10}
    \draw[draw={rgb:red,92;green,172;blue,238}] \convexpath{a10,d10}{0.5cm};
    \draw[draw={rgb:red,92;green,172;blue,238}] (b10) circle (0.5cm);
    \draw[draw={rgb:red,92;green,172;blue,238}] (c10) circle (0.5cm);
    \node[latent, below=of f6] (a11) {$x_{1}$} ;
    \node[latent, right=of a11] (b11) {$x_{2}$} ;
    \node[latent, below=of a11] (c11) {$x_{3}$} ;
    \node[latent, below=of b11] (d11) {$x_{4}$} ;
    \node[const,  right=of b11, xshift=-0.5cm] (e11) {} ;
    \node[const,  below=of c11, yshift= 0.75cm] (f11) {} ;
    \edge[-, dashed, lightgray]{a11}{b11}
    \edge[-]{a11}{c11}
    \edge[-, dashed, lightgray]{a11}{d11}
    \edge[-, dashed, lightgray]{b11}{c11}
    \edge[-, dashed, lightgray]{b11}{d11}
    \edge[-, dashed, lightgray]{c11}{d11}
    \draw[draw={rgb:red,108;green,166;blue,205}] \convexpath{a11,c11}{0.5cm};
    \draw[draw={rgb:red,108;green,166;blue,205}] (b11) circle (0.5cm);
    \draw[draw={rgb:red,108;green,166;blue,205}] (d11) circle (0.5cm);
    \node[latent, right=of e11] (a12) {$x_{1}$} ;
    \node[latent, right=of a12] (b12) {$x_{2}$} ;
    \node[latent, below=of a12] (c12) {$x_{3}$} ;
    \node[latent, below=of b12] (d12) {$x_{4}$} ;
    \node[const,  right=of b12, xshift=-0.5cm] (e12) {} ;
    \node[const,  below=of c12, yshift= 0.75cm] (f12) {} ;
    \edge[-, dashed, lightgray]{a12}{b12}
    \edge[-, dashed, lightgray]{a12}{c12}
    \edge[-, dashed, lightgray]{a12}{d12}
    \edge[-, dashed, lightgray]{b12}{c12}
    \edge[-]{b12}{d12}
    \edge[-, dashed, lightgray]{c12}{d12}
    \draw[draw={rgb:red,79;green,148;blue,205}] (a12) circle (0.5cm);
    \draw[draw={rgb:red,79;green,148;blue,205}] \convexpath{b12,d12}{0.5cm};
    \draw[draw={rgb:red,79;green,148;blue,205}] (c12) circle (0.5cm);
    \node[latent, right=of e12] (a13) {$x_{1}$} ;
    \node[latent, right=of a13] (b13) {$x_{2}$} ;
    \node[latent, below=of a13] (c13) {$x_{3}$} ;
    \node[latent, below=of b13] (d13) {$x_{4}$} ;
    \node[const,  right=of b13, xshift=-0.5cm] (e13) {} ;
    \node[const,  below=of c13, yshift= 0.75cm] (f13) {} ;
    \edge[-, dashed, lightgray]{a13}{b13}
    \edge[-, dashed, lightgray]{a13}{c13}
    \edge[-, dashed, lightgray]{a13}{d13}
    \edge[-]{b13}{c13}
    \edge[-, dashed, lightgray]{b13}{d13}
    \edge[-, dashed, lightgray]{c13}{d13}
    \draw[draw={rgb:red,74;green,112;blue,139}] (a13) circle (0.5cm);
    \draw[draw={rgb:red,74;green,112;blue,139}] \convexpath{b13,c13}{0.5cm};
    \draw[draw={rgb:red,74;green,112;blue,139}] (d13) circle (0.5cm);
    \node[latent, right=of e13] (a14) {$x_{1}$} ;
    \node[latent, right=of a14] (b14) {$x_{2}$} ;
    \node[latent, below=of a14] (c14) {$x_{3}$} ;
    \node[latent, below=of b14] (d14) {$x_{4}$} ;
    \node[const,  right=of b14, xshift=-0.5cm] (e14) {} ;
    \node[const,  below=of c14, yshift= 0.75cm] (f14) {} ;
    \edge[-, dashed, lightgray]{a14}{b14}
    \edge[-, dashed, lightgray]{a14}{c14}
    \edge[-, dashed, lightgray]{a14}{d14}
    \edge[-, dashed, lightgray]{b14}{c14}
    \edge[-, dashed, lightgray]{b14}{d14}
    \edge[-]{c14}{d14}
    \draw[draw={rgb:red,54;green,100;blue,139}] (a14) circle (0.5cm);
    \draw[draw={rgb:red,54;green,100;blue,139}] (b14) circle (0.5cm);
    \draw[draw={rgb:red,54;green,100;blue,139}] \convexpath{c14,d14}{0.5cm};
    \node[latent, right=of e14] (a15) {$x_{1}$} ;
    \node[latent, right=of a15] (b15) {$x_{2}$} ;
    \node[latent, below=of a15] (c15) {$x_{3}$} ;
    \node[latent, below=of b15] (d15) {$x_{4}$} ;
    \edge[-, dashed, lightgray]{a15}{b15}
    \edge[-, dashed, lightgray]{a15}{c15}
    \edge[-, dashed, lightgray]{a15}{d15}
    \edge[-, dashed, lightgray]{b15}{c15}
    \edge[-, dashed, lightgray]{b15}{d15}
    \edge[-, dashed, lightgray]{c15}{d15}
    \draw[draw={rgb:red,191;green,87;blue,0}] (a15) circle (0.5cm);
    \draw[draw={rgb:red,191;green,87;blue,0}] (b15) circle (0.5cm);
    \draw[draw={rgb:red,191;green,87;blue,0}] (c15) circle (0.5cm);
    \draw[draw={rgb:red,191;green,87;blue,0}] (d15) circle (0.5cm);
    \node[latent, above=of a3] (cx) {$x_{3}$} ;
    \node[latent, right=of cx] (dx) {$x_{4}$} ;
    \node[latent, above=of dx] (bx) {$x_{2}$} ;
    \node[latent, above=of cx] (ax) {$x_{1}$} ;
    \node[const, left=of ax] (axx) {Left Index $\to$} ;
    \node[const, left=of cx] (cxx) {Left Middle $\to$} ;
    \node[const, right=of bx] (bxx) {$\leftarrow$ Right Index} ;
    \node[const, right=of dx] (dxx) {$\leftarrow$ Right Middle} ;
    \edge[-, dashed, lightgray]{ax}{bx}
    \edge[-, dashed, lightgray]{ax}{cx}
    \edge[-, dashed, lightgray]{ax}{dx}
    \edge[-, dashed, lightgray]{bx}{cx}
    \edge[-, dashed, lightgray]{bx}{dx}
    \edge[-, dashed, lightgray]{cx}{dx}
    \node[const, below=of c1, xshift=0.825cm, yshift=0.75cm] (n1) {1} ;
    \node[const, below=of c2, xshift=0.825cm, yshift=0.75cm] (n2) {2} ;
    \node[const, below=of c3, xshift=0.825cm, yshift=0.75cm] (n3) {3} ;
    \node[const, below=of c4, xshift=0.825cm, yshift=0.75cm] (n4) {4} ;
    \node[const, below=of c5, xshift=0.825cm, yshift=0.75cm] (n5) {5} ;
    \node[const, below=of c6, xshift=0.825cm, yshift=0.75cm] (n6) {6} ;
    \node[const, below=of c7, xshift=0.825cm, yshift=0.75cm] (n7) {7} ;
    \node[const, below=of c8, xshift=0.825cm, yshift=0.75cm] (n8) {8} ;
    \node[const, below=of c9, xshift=0.825cm, yshift=0.75cm] (n9) {9} ;
    \node[const, below=of c10, xshift=0.825cm, yshift=0.75cm] (n10) {10} ;
    \node[const, below=of c11, xshift=0.825cm, yshift=0.75cm] (n11) {11} ;
    \node[const, below=of c12, xshift=0.825cm, yshift=0.75cm] (n12) {12} ;
    \node[const, below=of c13, xshift=0.825cm, yshift=0.75cm] (n13) {13} ;
    \node[const, below=of c14, xshift=0.825cm, yshift=0.75cm] (n14) {14} ;
    \node[const, below=of c15, xshift=0.825cm, yshift=0.75cm] (n15) {15} ;
\end{tikzpicture}


==> graphs/gstar1.tex <==
\begin{tikzpicture}
    \node[const] (a0) {$[\{x_{1}, x_{2}, x_{3}, x_{4}\}]$};
    \node[const, above=of a0, yshift=-0.75cm] (ax) {$\mathcal{X}^{\star}_{1}$};
    \node[const, right=of a0] (b0) {$[\{x_{1}\}, \; \{x_{2}\}, \; \{x_{3}\}, \;
    \{x_{4}\}]$};
    \node[const, above=of b0, yshift=-0.75cm] (bx) {$\mathcal{X}^{\star}_{2}$};
    \node[const, right=of b0] (c0) {$[\{x_{1}, x_{2}\}, \; \{x_{3}, x_{4}\}]$};
    \node[const, above=of c0, yshift=-0.75cm] (cx) {$\mathcal{X}^{\star}_{3}$};
    \node[const, right=of c0] (d0) {$[\{x_{1}, x_{2}, x_{3}, x_{4}\}]$};
    \node[const, above=of d0, yshift=-0.75cm] (dx) {$\mathcal{X}^{\star}_{4}$};
    \edge[-] {ax} {bx}
    \edge[-] {bx} {cx}
    \edge[-] {cx} {dx}
\end{tikzpicture}


==> graphs/gstar2.tex <==
\begin{tikzpicture}
    \node[latent] (a1) {$\beta^{\star}_{1,1}$} ;
    \node[latent, right=of a1, xshift=3cm] (b1) {$\beta^{\star}_{2,1}$} ;
    \node[latent, below=of b1, yshift=0.75cm] (b2) {$\beta^{\star}_{2,2}$} ;
    \node[latent, below=of b2, yshift=0.75cm] (b3) {$\beta^{\star}_{2,3}$} ;
    \node[latent, below=of b3, yshift=0.75cm] (b4) {$\beta^{\star}_{2,4}$} ;
    \node[latent, right=of b1, xshift=3cm] (c1) {$\beta^{\star}_{3,1}$} ;
    \node[latent, below=of c1, yshift=0.75cm] (c2) {$\beta^{\star}_{3,2}$} ;
    \node[latent, right=of c1, xshift=3cm] (d1) {$\beta^{\star}_{4,1}$} ;
    \edge[-] {a1} {b1,b2,b3,b4}
    \edge[-] {b1,b2} {c1}
    \edge[-] {b3,b4} {c2}
    \edge[-] {c1}{d1}
    \edge[-] {c2} {d1}
    \node[const, right=of a1, xshift=1cm, yshift=0.5em] (x11) {$x_{1}$};
    \node[const, right=of a1, xshift=1cm, yshift=-1em] (x12) {$x_{2}$};
    \node[const, right=of a1, xshift=1cm, yshift=-2.25em] (x13) {$x_{3}$};
    \node[const, right=of a1, xshift=1cm, yshift=-3.5em] (x14) {$x_{4}$};
    \node[const, right=of b1, xshift=0.75cm, yshift=0.5em] (x21) {$x_{1}$};
    \node[const, right=of b2, xshift=0.75cm, yshift=1.75em] (x22) {$x_{2}$};
    \node[const, right=of b3, xshift=0.75cm, yshift=2em] (x23) {$x_{3}$};
    \node[const, right=of b4, xshift=0.75cm, yshift=3em] (x23) {$x_{4}$};
    \node[const, right=of c1, xshift=0.4cm, yshift=0.5em] (x312) {$x_{1}, \;
    x_{2}$};
    \node[const, right=of c2, xshift=0.4cm, yshift=1.8em] (x33) {$x_{3}, \;
    x_{4}$};
\end{tikzpicture}


==> graphs/hmrf_ours.tex <==
\begin{tikzpicture}
    \node[latent] (z1) {$\partition_{1}$} ;
    \node[latent, style={draw=RoyalBlue}, below=of z1,
    xshift=0cm] (beta1) {$\bbeta^{\star}_{1}$} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of beta1,
    xshift= 0cm, yshift=-0.5cm]  (y1) {$\wt{\bbeta}_{1}$} ;
    \edge[OliveGreen] {z1} {beta1} ;
    \path (z1) edge[->, OliveGreen, bend right]  (y1) ;
    \edge[lightgray] {beta1} {y1} ;
    \node[latent, right=of z1, xshift=4cm] (z4) {$\partition_{3}$} ;
    \node[latent, style={draw=RoyalBlue}, below=of z4,
    xshift=0cm] (beta4) {$\bbeta^{\star}_{3}$} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of beta4,
    xshift= 0cm, yshift=-0.5cm]  (y4) {$\wt{\bbeta}_{3}$} ;
    \edge[OliveGreen] {z4} {beta4} ;
    \path (z4) edge[->, OliveGreen, bend right]  (y4) ;
    \edge[lightgray] {beta4} {y4} ;
    \node[latent, right=of z4, xshift=4cm] (z7) {$\partition_{5}$} ;
    \node[latent, style={draw=RoyalBlue}, below=of z7,
    xshift=0cm] (beta7) {$\bbeta^{\star}_{5}$} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of beta7,
    xshift= 0cm, yshift=-0.5cm]  (y7) {$\wt{\bbeta}_{5}$} ;
    \edge[OliveGreen] {z7} {beta7} ;
    \path (z7) edge[->, OliveGreen, bend right]  (y7) ;
    \edge[lightgray] {beta7} {y7} ;
    \node[latent, right=of z1, xshift=0.75cm,
    yshift=-0.6cm] (z2) {$\partition_{2}$} ;
    \node[latent, style={draw=RoyalBlue}, below=of z2,
    xshift=0cm] (beta2) {$\bbeta^{\star}_{2}$} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of beta2,
    xshift= 0cm, yshift=-0.5cm]  (y2) {$\wt{\bbeta}_{2}$} ;
    \edge[OliveGreen] {z2} {beta2} ;
    \path (z2) edge[->, OliveGreen, bend right]  (y2) ;
    \edge[lightgray] {beta2} {y2} ;
    \node[latent, right=of z4, xshift=0.75cm,
    yshift=-0.6cm] (z5) {$\partition_{4}$} ;
    \node[latent, style={draw=RoyalBlue}, below=of z5,
    xshift=0cm] (beta5) {$\bbeta^{\star}_{4}$} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of beta5,
    xshift= 0cm, yshift=-0.5cm]  (y5) {$\wt{\bbeta}_{4}$} ;
    \edge[OliveGreen] {z5} {beta5} ;
    \path (z5) edge[->, OliveGreen, bend right]  (y5) ;
    \edge[lightgray] {beta5} {y5} ;
    \node[latent, right=of z7, xshift=0.75cm,
    yshift=-0.6cm] (z8) {$\partition_{6}$} ;
    \node[latent, style={draw=RoyalBlue}, below=of z8,
    xshift=0cm] (beta8) {$\bbeta^{\star}_{6}$} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of beta8,
    xshift= 0cm, yshift=-0.5cm]  (y8) {$\wt{\bbeta}_{6}$} ;
    \edge[OliveGreen] {z8} {beta8} ;
    \path (z8) edge[->, OliveGreen, bend right]  (y8) ;
    \edge[lightgray] {beta8} {y8} ;
    \tikzset{plate caption/.style={caption, node distance=0, inner sep=0pt,
    below left=0pt and 0pt of #1.south,text height=1.25em}}
    \plate[lightgray]{} {(y1) (beta1) (z1)} {$v=1$} ;
    \plate[lightgray] {} {(y2) (beta2) (z2)} {$v=2$} ;
    \plate[lightgray] {} {(y4) (beta4) (z4)} {$v=3$} ;
    \plate[lightgray] {} {(y5) (beta5) (z5)} {$v=4$} ;
    \plate[lightgray] {} {(y7) (beta7) (z7)} {$v=5$} ;
    \plate[lightgray] {} {(y8) (beta8) (z8)} {$v=6$} ;
    \tikzset{plate caption/.style={caption, node distance=0, inner sep=0pt,
    below left=0pt and 0.5em of #1.south west,text height=1.25em,
    text width=0.5em}}
    \edge[-] {z1} {z2}
    \edge[-] {z1} {z4}
    \edge[-] {z2} {z5}
    \edge[-] {z4} {z5}
    \edge[-] {z4} {z7}
    \edge[-] {z5} {z8}
    \edge[-] {z7} {z8}
    \edge[Maroon, -] {beta1} {beta2}
    \edge[Maroon, -] {beta1} {beta4}
    \edge[Maroon, -] {beta2} {beta5}
    \edge[Maroon, -] {beta4} {beta5}
    \edge[Maroon, -] {beta4} {beta7}
    \edge[Maroon, -] {beta5} {beta8}
    \edge[Maroon, -] {beta7} {beta8}
    \node (e1) at ($(z1)!0.45!(z2)$) {} ;
    \node[rectangle, fill=black, minimum size=5pt,
    inner sep=0pt] at (e1.center) {} ;
    \node (e2) at ($(z1)!0.6!(z4)$) {} ;
    \node[rectangle, fill=black, minimum size=5pt,
    inner sep=0pt] at (e2.center) {} ;
    \node (e4) at ($(z2)!0.3!(z5)$) {} ;
    \node[rectangle, fill=black, minimum size=5pt,
    inner sep=0pt] at (e4.center) {} ;
    \node (e6) at ($(z4)!0.45!(z5)$) {} ;
    \node[rectangle, fill=black, minimum size=5pt,
    inner sep=0pt] at (e6.center) {} ;
    \node (e7) at ($(z4)!0.6!(z7)$) {} ;
    \node[rectangle, fill=black, minimum size=5pt,
    inner sep=0pt] at (e7.center) {} ;
    \node (e9) at ($(z5)!0.3!(z8)$) {} ;
    \node[rectangle, fill=black, minimum size=5pt,
    inner sep=0pt] at (e9.center) {} ;
    \node (e11) at ($(z7)!0.45!(z8)$) {} ;
    \node[rectangle, fill=black, minimum size=5pt,
    inner sep=0pt] at (e11.center) {} ;
    \node (f1) at ($(beta1)!0.45!(beta2)$) {} ;
    \node[rectangle, fill=Maroon, minimum size=5pt,
    inner sep=0pt] at (f1.center) {} ;
    \node (f2) at ($(beta1)!0.6!(beta4)$) {} ;
    \node[rectangle, fill=Maroon, minimum size=5pt,
    inner sep=0pt] at (f2.center) {} ;
    \node (f4) at ($(beta2)!0.3!(beta5)$) {} ;
    \node[rectangle, fill=Maroon, minimum size=5pt,
    inner sep=0pt] at (f4.center) {} ;
    \node (f6) at ($(beta4)!0.45!(beta5)$) {} ;
    \node[rectangle, fill=Maroon, minimum size=5pt,
    inner sep=0pt] at (f6.center) {} ;
    \node (f7) at ($(beta4)!0.6!(beta7)$) {} ;
    \node[rectangle, fill=Maroon, minimum size=5pt,
    inner sep=0pt] at (f7.center) {} ;
    \node (f9) at ($(beta5)!0.3!(beta8)$) {} ;
    \node[rectangle, fill=Maroon, minimum size=5pt,
    inner sep=0pt] at (f9.center) {} ;
    \node (f11) at ($(beta7)!0.45!(beta8)$) {} ;
    \node[rectangle, fill=Maroon, minimum size=5pt,
    inner sep=0pt] at (f11.center) {} ;
    \edge[Maroon, dashed] {e1} {f1}
    \edge[Maroon, dashed] {e2} {f2}
    \edge[Maroon, dashed] {e4} {f4}
    \edge[Maroon, dashed] {e6} {f6}
    \edge[Maroon, dashed] {e7} {f7}
    \edge[Maroon, dashed] {e9} {f9}
    \edge[Maroon, dashed] {e11} {f11}
    \node[const, right=of z6, xshift=4cm] (l0) {} ;
    \node[const, right=of z6] (l1) {$\partition_{v} \sim \hbox{MRPF}(\G, \phi,
    \tau)$} ;
    \node[const, below=of l1] (l2) {$\textcolor{RoyalBlue}{\bbeta^{\star}_{v}}
    \sim \textcolor{Maroon}{\hbox{GMRF}}(\textcolor{Maroon}{\G^{\star}}, \bmu,
    \sigma^{2})$} ;
    \node[const, right=of y6] (l3) {$\textcolor{CadetBlue}{\wt{\bbeta}_{v}}
    \overset{ind}{\sim}
    \textcolor{gray}{\hbox{MVN}}(\textcolor{OliveGreen}{\mathbf{P}_{v}}
    \textcolor{RoyalBlue}{\bbeta^{\star}_{v}}, \wt\bSigma_{v})$} ;
\end{tikzpicture}


==> graphs/hmrf_trad.tex <==
\begin{tikzpicture}
    \node[latent] (z1) {$z_{1}$} ;
    \node[const, below=of z1] (h1) {} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of h1,
    xshift=0cm, yshift=-0.5cm] (y1) {$\wt{\beta}_{1}$} ;
    \node[latent, right=of z1, xshift=4cm] (z3) {$z_{3}$} ;
    \node[const, below=of z3] (h3) {} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of h3,
    xshift=0cm, yshift=-0.5cm] (y3) {$\wt{\bbeta}_{3}$} ;
    \node[latent, right=of z3, xshift=4cm] (z5) {$z_{5}$} ;
    \node[const, below=of z5] (h5) {} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of h5,
    xshift=0cm, yshift=-0.5cm] (y5) {$\wt{\bbeta}_{5}$} ;
    \node[latent, right=of z1, xshift=0.75cm, yshift=-0.6cm] (z2) {$z_{2}$} ;
    \node[const, below=of z2] (h2) {} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of h2,
    xshift=0cm, yshift=-0.5cm] (y2) {$\wt{\bbeta}_{2}$} ;
    \node[latent, right=of z3, xshift=0.75cm, yshift=-0.6cm] (z4) {$z_{4}$} ;
    \node[const, below=of z4] (h4) {} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of h4,
    xshift=0cm, yshift=-0.5cm] (y4) {$\wt{\bbeta}_{4}$} ;
    \node[latent, right=of z5, xshift=0.75cm, yshift=-0.6cm] (z6) {$z_{6}$} ;
    \node[const, below=of z6] (h6) {} ;
    \node[obs, style={draw=CadetBlue, fill=CadetBlue!25!}, below=of h6,
    xshift=0cm, yshift=-0.5cm] (y6) {$\wt{\bbeta}_{6}$} ;
    \tikzset{plate caption/.style={caption, node distance=0, inner sep=0pt,
    below left=0pt and 0pt of #1.south,text height=1.25em}}
    \plate[lightgray] {} {(y1) (z1)} {$v=1$} ;
    \plate[lightgray] {} {(y2) (z2)} {$v=2$} ;
    \plate[lightgray] {} {(y3) (z3)} {$v=3$} ;
    \plate[lightgray] {} {(y4) (z4)} {$v=4$} ;
    \plate[lightgray] {} {(y5) (z5)} {$v=5$} ;
    \plate[lightgray] {} {(y6) (z6)} {$v=6$} ;
    \edge[-] {z1} {z2}
    \edge[-] {z1} {z3}
    \edge[-] {z2} {z4}
    \edge[-] {z3} {z4}
    \edge[-] {z3} {z5}
    \edge[-] {z4} {z6}
    \edge[-] {z5} {z6}
    \edge[lightgray] {z1} {y1}
    \edge[lightgray] {z2} {y2}
    \edge[lightgray] {z3} {y3}
    \edge[lightgray] {z4} {y4}
    \edge[lightgray] {z5} {y5}
    \edge[lightgray] {z6} {y6}
    \node (g0) at ($(z3)!0.4!(z4)$) {} ;
    \node[latent, below=of g0, style={draw=RoyalBlue}] (g1) {$\bbeta^{\star}$} ;
    \path (g1) edge[->, lightgray, bend right=15]  (y1) ;
    \edge[lightgray] {g1} {y2}
    \edge[lightgray] {g1} {y3}
    \edge[lightgray] {g1} {y4}
    \edge[lightgray] {g1} {y5}
    \path (g1) edge[->, lightgray, bend left=15]  (y6) ;
    \node[const, right=of z6, xshift=4cm] (l0) {} ;
    \node[const, right=of z6] (l1) {$z_{v} \sim \hbox{MRF}(\G, \eta)$} ;
    \node[const, below=of l1] (l2) {$\textcolor{RoyalBlue}{\beta^{\star}_{z}}
    \overset{iid}{\sim} \textcolor{Maroon}{\Normal}(\mu, \sigma^{2})$} ;
    \node[const, right=of y6] (l3) {$\textcolor{CadetBlue}{\wt{\beta}_{v}}
    \overset{ind}{\sim}
    \textcolor{gray}{\Normal}(\textcolor{RoyalBlue}{\beta^{\star}_{z_{v}}},
    \sigma^{2}_{\epsilon})$} ;
\end{tikzpicture}


==> graphs/lambda1.tex <==
\begin{tikzpicture}
    \node[latent]          (a1) {$x_{1}$} ;
    \node[latent, right=of a1] (b1) {$x_{2}$} ;
    \node[latent, below=of a1] (c1) {$x_{3}$} ;
    \node[latent, below=of b1] (d1) {$x_{4}$} ;
    \node[const,  right=of b1, xshift=-0.5cm] (e1) {} ;
    \node[const,  below=of c1, yshift= 0.75cm] (f1) {} ;
    \edge[-]{a1}{b1}
    \edge[-]{a1}{c1}
    \edge[-]{a1}{d1}
    \edge[-]{b1}{c1}
    \edge[-]{b1}{d1}
    \edge[-]{c1}{d1}
    \draw[draw={rgb:red,87;green,157;blue,66}] \convexpath{a1,b1,d1,c1}{0.5cm};
    \node[latent, right=of e1] (a4) {$x_{1}$} ;
    \node[latent, right=of a4] (b4) {$x_{2}$} ;
    \node[latent, below=of a4] (c4) {$x_{3}$} ;
    \node[latent, below=of b4] (d4) {$x_{4}$} ;
    \node[const,  right=of b4, xshift=-0.5cm] (e4) {} ;
    \node[const,  below=of c4, yshift= 0.75cm] (f4) {} ;
    \edge[-, dashed, lightgray]{a4}{b4}
    \edge[-]{a4}{c4}
    \edge[-]{a4}{d4}
    \edge[-, dashed, lightgray]{b4}{c4}
    \edge[-, dashed, lightgray]{b4}{d4}
    \edge[-]{c4}{d4}
    \draw[draw={rgb:red,87;green,157;blue,66}] \convexpath{a4,d4,c4}{0.5cm};
    \draw[draw={rgb:red,0;green,95;blue,134}] (b4) circle (0.5cm);
    \node[latent, right=of e4] (a6) {$x_{1}$} ;
    \node[latent, right=of a6] (b6) {$x_{2}$} ;
    \node[latent, below=of a6] (c6) {$x_{3}$} ;
    \node[latent, below=of b6] (d6) {$x_{4}$} ;
    \node[const,  right=of b6, xshift=-0.5cm] (e6) {} ;
    \node[const,  below=of c6, yshift= 0.75cm] (f6) {} ;
    \edge[-, dashed, lightgray]{a6}{b6}
    \edge[-]{a6}{c6}
    \edge[-, dashed, lightgray]{a6}{d6}
    \edge[-, dashed, lightgray]{b6}{c6}
    \edge[-]{b6}{d6}
    \edge[-, dashed, lightgray]{c6}{d6}
    \draw[draw={rgb:red,87;green,157;blue,66}] \convexpath{a6,c6}{0.5cm};
    \draw[draw={rgb:red,0;green,95;blue,134}] \convexpath{b6,d6}{0.5cm};
    \node[latent, right=of e6] (a12) {$x_{1}$} ;
    \node[latent, right=of a12] (b12) {$x_{2}$} ;
    \node[latent, below=of a12] (c12) {$x_{3}$} ;
    \node[latent, below=of b12] (d12) {$x_{4}$} ;
    \node[const,  right=of b12, xshift=-0.5cm] (e12) {} ;
    \node[const,  below=of c12, yshift= 0.75cm] (f12) {} ;
    \edge[-, dashed, lightgray]{a12}{b12}
    \edge[-, dashed, lightgray]{a12}{c12}
    \edge[-, dashed, lightgray]{a12}{d12}
    \edge[-, dashed, lightgray]{b12}{c12}
    \edge[-]{b12}{d12}
    \edge[-, dashed, lightgray]{c12}{d12}
    \draw[draw={rgb:red,87;green,157;blue,66}] (a12) circle (0.5cm);
    \draw[draw={rgb:red,0;green,95;blue,134}] \convexpath{b12,d12}{0.5cm};
    \draw[draw={rgb:red,191;green,87;blue,0}] (c12) circle (0.5cm);
    \node[latent, right=of e12] (a15) {$x_{1}$} ;
    \node[latent, right=of a15] (b15) {$x_{2}$} ;
    \node[latent, below=of a15] (c15) {$x_{3}$} ;
    \node[latent, below=of b15] (d15) {$x_{4}$} ;
    \edge[-, dashed, lightgray]{a15}{b15}
    \edge[-, dashed, lightgray]{a15}{c15}
    \edge[-, dashed, lightgray]{a15}{d15}
    \edge[-, dashed, lightgray]{b15}{c15}
    \edge[-, dashed, lightgray]{b15}{d15}
    \edge[-, dashed, lightgray]{c15}{d15}
    \draw[draw={rgb:red,87;green,157;blue,66}] (a15) circle (0.5cm);
    \draw[draw={rgb:red,0;green,95;blue,134}] (b15) circle (0.5cm);
    \draw[draw={rgb:red,191;green,87;blue,0}] (c15) circle (0.5cm);
    \draw[draw={rgb:red,214;green,210;blue,196}] (d15) circle (0.5cm);
    \node[const, below=of c1, xshift=0.825cm,
    yshift=0.75cm] (n1) {$\lambda_{1} = 6$} ;
    \node[const, below=of c4, xshift=0.825cm,
    yshift=0.75cm] (n4) {$\lambda_{1} = 3$} ;
    \node[const, below=of c6, xshift=0.825cm,
    yshift=0.75cm] (n6) {$\lambda_{1} = 2$} ;
    \node[const, below=of c12, xshift=0.825cm,
    yshift=0.75cm] (n12) {$\lambda_{1} = 1$} ;
    \node[const, below=of c15, xshift=0.825cm,
    yshift=0.75cm] (n15) {$\lambda_{1} = 0$} ;
\end{tikzpicture}


==> graphs/lambda2.tex <==
\begin{tikzpicture}
    \node[latent] (a4) {$x_{1}$} ;
    \node[latent, right=of a4] (b4) {$x_{2}$} ;
    \node[latent, below=of a4] (c4) {$x_{3}$} ;
    \node[latent, below=of b4] (d4) {$x_{4}$} ;
    \node[const,  right=of b4, xshift=-0.5cm] (e4) {} ;
    \node[const,  below=of c4, yshift= 0.75cm] (f4) {} ;
    \edge[-, dashed, lightgray]{a4}{b4}
    \edge[-]{a4}{c4}
    \edge[-]{a4}{d4}
    \edge[-, dashed, lightgray]{b4}{c4}
    \edge[-, dashed, lightgray]{b4}{d4}
    \edge[-]{c4}{d4}
    \draw[draw={rgb:red,87;green,157;blue,66}] \convexpath{a4,d4,c4}{0.5cm};
    \draw[draw={rgb:red,0;green,95;blue,134}] (b4) circle (0.5cm);
    \node[latent, draw=gray, right=of e4] (a5) {$x_{1}$} ;
    \node[latent, draw=gray, right=of a5] (b5) {$x_{2}$} ;
    \node[latent, draw=gray, below=of a5] (c5) {$x_{3}$} ;
    \node[latent, draw=gray, below=of b5] (d5) {$x_{4}$} ;
    \node[const,  right=of b5, xshift=-0.5cm] (e5) {} ;
    \node[const,  below=of c5, yshift= 0.75cm] (f5) {} ;
    \edge[-, dashed, lightgray]{a5}{b5}
    \edge[-]{a5}{c5}
    \edge[-, dashed, lightgray]{b5}{c5}
    \path (a5) edge[-, draw={rgb:red,255;green,64;blue,64},
    bend right=5]  (d5) ;
    \path (a5) edge[-, dashed, draw={rgb:red,255;green,64;blue,64},
    bend left=5]  (d5) ;
    \path (b5) edge[-, dashed, draw={rgb:red,255;green,64;blue,64},
    bend right=5]  (d5) ;
    \path (b5) edge[-, draw={rgb:red,255;green,64;blue,64}, bend left=5]  (d5) ;
    \path (c5) edge[-, draw={rgb:red,255;green,64;blue,64},
    bend right=5]  (d5) ;
    \path (c5) edge[-, dashed, draw={rgb:red,255;green,64;blue,64},
    bend left=5]  (d5) ;
    \node[latent, right=of e5] (a6) {$x_{1}$} ;
    \node[latent, right=of a6] (b6) {$x_{2}$} ;
    \node[latent, below=of a6] (c6) {$x_{3}$} ;
    \node[latent, below=of b6] (d6) {$x_{4}$} ;
    \node[const,  right=of b6, xshift=-0.5cm] (e6) {} ;
    \node[const,  below=of c6, yshift= 0.75cm] (f6) {} ;
    \edge[-, dashed, lightgray]{a6}{b6}
    \edge[-]{a6}{c6}
    \edge[-, dashed, lightgray]{a6}{d6}
    \edge[-, dashed, lightgray]{b6}{c6}
    \edge[-]{b6}{d6}
    \edge[-, dashed, lightgray]{c6}{d6}
    \draw[draw={rgb:red,87;green,157;blue,66}] \convexpath{a6,c6}{0.5cm};
    \draw[draw={rgb:red,0;green,95;blue,134}] \convexpath{b6,d6}{0.5cm};
    \node[const, below=of c5, xshift=0.825cm,
    yshift=0.75cm] (n1) {$\lambda_{2} = 3$} ;
\end{tikzpicture}

